A combinatorial ${E_\infty}$-algebra structure on cubical cochains and the Cartan-Serre map

Cubical cochains are equipped with an associative product, dual to the Serre diagonal, lifting the graded commutative structure in cohomology. In this work we introduce through explicit combinatorial methods an extension of this product to a full ${E_\infty}$-structure. As an application we prove that the Cartan-Serre map, which relates the cubical and simplicial singular cochains of spaces, is a quasi-isomorphism of ${E_\infty}$-algebras.

==> aux/cube_join.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}

\begin{document}
	\begin{tikzpicture}[every edge quotes/.append style={auto, text=black}, scale=.4]
		\pgfmathsetmacro{\cubex}{4}
		\pgfmathsetmacro{\cubey}{4}
		\pgfmathsetmacro{\cubez}{4}
		\draw [draw=black, every edge/.append style={draw=black, densely dashed, opacity=.5}, fill=white]
		(0,0,0) coordinate (o) -- ++(-\cubex,0,0) coordinate (a) -- ++(0,-\cubey,0) coordinate (b) edge coordinate [pos=1] (g) ++(0,0,-\cubez) -- ++(\cubex,0,0) coordinate (c) -- cycle
		(o) -- ++(0,0,-\cubez) coordinate (d) -- ++(0,-\cubey,0) coordinate (e) edge (g) -- (c) -- cycle
		(o) -- (a) -- ++(0,0,-\cubez) coordinate (f) edge (g) -- (d) -- cycle;
		\path [every edge/.append style={draw=black, |-|}];

		\draw [blue,fill] (b) circle [radius=3pt];
		\draw[] node at (2.5,-1){$\ast$};
	\end{tikzpicture}
	\begin{tikzpicture}[every edge quotes/.append style={auto, text=black}, scale=.4]
		\pgfmathsetmacro{\cubex}{4}
		\pgfmathsetmacro{\cubey}{4}
		\pgfmathsetmacro{\cubez}{4}
		\draw [draw=black, every edge/.append style={draw=black, densely dashed, opacity=.5}, fill=white]
		(0,0,0) coordinate (o) -- ++(-\cubex,0,0) coordinate (a) -- ++(0,-\cubey,0) coordinate (b) edge coordinate [pos=1] (g) ++(0,0,-\cubez) -- ++(\cubex,0,0) coordinate (c) -- cycle
		(o) -- ++(0,0,-\cubez) coordinate (d) -- ++(0,-\cubey,0) coordinate (e) edge (g) -- (c) -- cycle
		(o) -- (a) -- ++(0,0,-\cubez) coordinate (f) edge (g) -- (d) -- cycle;
		\path [every edge/.append style={draw=black, |-|}];

		\draw [blue, fill] (d) circle [radius=3pt];
		\draw[] node at (2.5,-1){$=$};
	\end{tikzpicture}
	\begin{tikzpicture}[every edge quotes/.append style={auto, text=black}, scale=.4]
		\pgfmathsetmacro{\cubex}{4}
		\pgfmathsetmacro{\cubey}{4}
		\pgfmathsetmacro{\cubez}{4}
		\draw [draw=black, every edge/.append style={draw=black, densely dashed, opacity=.5}, fill=white]
		(0,0,0) coordinate (o) -- ++(-\cubex,0,0) coordinate (a) -- ++(0,-\cubey,0) coordinate (b) edge coordinate [pos=1] (g) ++(0,0,-\cubez) -- ++(\cubex,0,0) coordinate (c) -- cycle
		(o) -- ++(0,0,-\cubez) coordinate (d) -- ++(0,-\cubey,0) coordinate (e) edge (g) -- (c) -- cycle
		(o) -- (a) -- ++(0,0,-\cubez) coordinate (f) edge (g) -- (d) -- cycle;
		\path [every edge/.append style={draw=black, |-|}];

		\draw[blue, thick] (b)--(a)--(f)--(d);
	\end{tikzpicture}
\end{document}

==> aux/cupi.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}

\begin{document}
\boxed{
	\begin{tikzpicture}[scale=.55]
		\draw (1,3.7) to (1,3);
		\draw (1,3) to [out=205, in=90] (0,0);
		\draw (1,3) to [out=-25, in=90] (2,0);
	\end{tikzpicture}
	\hspace*{1cm}
	\begin{tikzpicture}[scale=.55]
		\draw (1,3.7) to (1,3);
		\draw (1,3) to [out=205, in=90] (0,0);
		\draw [shorten >= 0cm] (.6,2.73) to [out=-100, in=90] (2,0);
		\draw [shorten >= .15cm] (1,3) to [out=-25, in=30, distance=1.1cm] (1,1.5);
		\draw [shorten <= .1cm] (1,1.5) to [out=210, in=20] (0,1);
	\end{tikzpicture}
	\hspace*{1cm}
	\begin{tikzpicture}[scale=.55]
		\draw (1,3.7) to (1,3);
		\draw (1,3) to [out=205, in=90] (0,0);
		\draw (1,3) to [out=-25, in=90] (2,0);
		\draw [shorten >= 0cm] (.5,2.63) to [out=-110, in=135] (1,1.5);
		\draw [shorten <= 0cm] (1,1.5) to [out=-45, in=170] (2,1);
		\draw [shorten >= .1cm] (.69,2.8) to [out=-50, in=45] (1,1.5);
		\draw [shorten <= .1cm] (1,1.5) to [out=-135, in=10] (0,1);
	\end{tikzpicture}
	\hspace*{1cm}
	\begin{tikzpicture}[scale=.55]
		\draw (1,3.7) to (1,3);
		\draw (1,3) to [out=205, in=90] (0,0);
		\draw [shorten >= 0cm] (.5,2.63) to [out=-110, in=135] (1,1.5);
		\draw [shorten >= .05cm] (1,1.5) to [out=-45, in=170] (2.02,.9);
		\draw [shorten >= .1cm] (.68,2.78) to [out=-50, in=45] (1,1.5);
		\draw [shorten <= .1cm] (1,1.5) to [out=-135, in=10] (0,1.1);
		\draw (.79,2.9) to [out=-40, in=90] (2,0);
		\draw (1,3) to [out=-25, in=70] (1.7,2);
		\draw [shorten <= .15cm] (1.7,2) to [out=-120, in=45] (1.3,1.38);
		\draw [shorten <= .1cm] (1.24,1.34) to [out=-135, in=10] (0,.9);
	\end{tikzpicture}
}
\end{document}

==> aux/immersion.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}

\begin{document}
\boxed{
	\begin{tikzpicture}[scale=.6]
		\draw (1,3.7) to (1,3);

		\draw (1,3) to [out=205, in=90] (0,0);

		\draw [shorten >= 0cm] (.6,2.73) to [out=-100, in=90] (2,0);

		\draw [shorten >= .15cm] (1,3) to [out=-25, in=30, distance=1.1cm] (1,1.5);
		\draw [shorten <= .1cm] (1,1.5) to [out=210, in=20] (0,1);

		\node at (1,3.9){};
		\node at (0,-.32){};
		\node at (2,-.32){};

		\node at (3,1.5){$\sim$\ \ \ };
	\end{tikzpicture}
	\begin{tikzpicture}[scale=.6]
		\draw (1,3.7) to (1,3);

		\draw [->](1,3) to [out=205, in=90] (0,0);

		\draw [shorten >= 0cm,->] (.6,2.73) to [out=-100, in=90] (2,0);

		\draw [shorten >= .15cm] (1,3) to [out=-25, in=30, distance=1.1cm] (1,1.5);
		\draw [shorten <= .1cm] (1,1.5) to [out=210, in=20] (0,1);

		\def\x{.8}

		\node[scale=\x] at (1,3.9){$\scriptstyle 1$};

		\node[scale=\x] at (.7,3.05){$\scriptstyle 1$};
		\node[scale=\x] at (1.35,3.05){$\scriptstyle 2$};

		\node[scale=\x] at (.1,2.3){$\scriptstyle 1$};
		\node[scale=\x] at (.8,2.3){$\scriptstyle 2$};

		\node[scale=\x] at (-.15,1.35){$\scriptstyle 1$};
		\node[scale=\x] at (.3,1.35){$\scriptstyle 2$};

		\node[scale=\x] at (0,-.3){$\scriptstyle 1$};
		\node[scale=\x] at (2,-.3){$\scriptstyle 2$};
	\end{tikzpicture}
}
\end{document}
